Asymptotic Linearity of Consumption Functions and Computational Efficiency

We prove that the consumption functions in optimal savings problems are asymptotically linear if the marginal utility is regularly varying. We also analytically characterize the asymptotic marginal propensities to consume (MPCs) out of wealth. Our results are useful for obtaining good initial guesses when numerically computing consumption functions, and provide a theoretical justification for linearly extrapolating consumption functions outside the grid.

==> figProof.tex <==
\begin{tikzpicture}

% draw axes
\draw [->] (-1,0)--(6,0);
\draw [->] (0,-1)--(0,6);
\draw (0,0) node[anchor = north east] {$\mathrm{O}$};
\draw (6,0) node[anchor = north] {$a$};
\draw (0,6) node[anchor = east] {$c$};

% draw 45 degree line
\draw [dotted] (0,0)--(6,6);
\draw (5,5) node[anchor = south east] {$c=a$};

% draw linear lower bound
\draw (0,0)--(6,3);
\draw (6,2.5) node {$c=\epsilon(z)a$};

% draw consumption function
\draw [blue] (0,0)--(0.8,0.8);
\draw [blue] plot [smooth] coordinates {(0.8,0.8) (3,1.2) (3.6,1.8) (4,2.5) (6,4)};
%\draw [blue] (5,3.3)--(6,4);
\draw [blue] (6,4) node[anchor = south] {$c=c(a,z)$};

\draw [dotted] (4,0)--(4,2.5);
\draw [dotted] (5,0)--(5,2.5);
\draw (4,0) node[anchor = north] {$\ubar{a}(z)$};
\draw (5,0) node[anchor = north] {$\bar{a}(z)$};

\draw [red,thick] (4,2.5)--(5,2.5)--(6,3);
\draw [red] (6,3) node[anchor = south] {$c=c_0(a,z)$};

\end{tikzpicture}
